Non-commutative Frobenius characteristic of generalized parking functions -- Application to enumeration

We give a recursive definition of generalized parking function that allows us to view them as a species. From there we compute a non-commutative characteristic of the generalized parking function module, and deduce some enumeration formulas of structures and isomorphism types. We give as well an interpretation in several bases of non-commutative symmetric functions. Finally, we investigate an inclusion-exclusion formula given by Kung and Yan.

==> bij_kSet_Setk/2s_1.tex <==
\begin{tikzpicture}
   \def\x{2}
   \def\y{4}
    \foreach \i in {0,...,\x} { \draw [very thin,gray] (\i,0) -- (\i,\y); }
    \draw [very thin,gray] (0,0) -- (\x,0);
    \foreach \i in {1,2,...,\y} {
        \draw [ultra thin,gray] (0,\i) -- (\x,\i);
    }
    \draw[ultra thick, red] (0,0) -- (0, 2) -- (1,2) -- (1,4) -- (2,4);% -- (2,3) -- (3,3);
    \draw[ultra thick] (0,1) -- (2,1) -- (2,4);
    %%%%%%%%%%%%%%%%%
    \node at (1,.5) {\scalebox{2}{$\{1,2\}$}};
\end{tikzpicture}

==> bij_kSet_Setk/2s_10.tex <==
\begin{tikzpicture}
   \def\x{2}
   \def\y{4}
    \foreach \i in {0,...,\x} { \draw [very thin,gray] (\i,0) -- (\i,\y); }
    \draw [very thin,gray] (0,0) -- (\x,0);
    \foreach \i in {1,2,...,\y} {
        \draw [ultra thin,gray] (0,\i) -- (\x,\i);
    }
    \draw[ultra thick, red] (0,0) -- (0, 2) -- (1,2) -- (1,4) -- (2,4);% -- (2,3) -- (3,3);
    \draw[ultra thick] (0,2) -- (1,2) -- (1,3) -- (2,3) -- (2,4);
    %%%%%%%%%%%%%%%%%
    \node at (.5,1.5) {\scalebox{2}{$\{2\}$}};
    \node at (1.5,2.5) {\scalebox{2}{$\{1\}$}};
\end{tikzpicture}

==> bij_kSet_Setk/2s_11.tex <==
\begin{tikzpicture}
   \def\x{2}
   \def\y{4}
    \foreach \i in {0,...,\x} { \draw [very thin,gray] (\i,0) -- (\i,\y); }
    \draw [very thin,gray] (0,0) -- (\x,0);
    \foreach \i in {1,2,...,\y} {
        \draw [ultra thin,gray] (0,\i) -- (\x,\i);
    }
    \draw[ultra thick, red] (0,0) -- (0, 2) -- (1,2) -- (1,4) -- (2,4);% -- (2,3) -- (3,3);
    \draw[ultra thick] (0,2) -- (1,2) -- (1,4) -- (2,4);
    %%%%%%%%%%%%%%%%%
    \node at (.5,1.5) {\scalebox{2}{$\{1\}$}};
    \node at (1.5,3.5) {\scalebox{2}{$\{2\}$}};
\end{tikzpicture}

==> bij_kSet_Setk/2s_12.tex <==
\begin{tikzpicture}
   \def\x{2}
   \def\y{4}
    \foreach \i in {0,...,\x} { \draw [very thin,gray] (\i,0) -- (\i,\y); }
    \draw [very thin,gray] (0,0) -- (\x,0);
    \foreach \i in {1,2,...,\y} {
        \draw [ultra thin,gray] (0,\i) -- (\x,\i);
    }
    \draw[ultra thick, red] (0,0) -- (0, 2) -- (1,2) -- (1,4) -- (2,4);% -- (2,3) -- (3,3);
    \draw[ultra thick] (0,2) -- (1,2) -- (1,4) -- (2,4);
    %%%%%%%%%%%%%%%%%
    \node at (.5,1.5) {\scalebox{2}{$\{2\}$}};
    \node at (1.5,3.5) {\scalebox{2}{$\{1\}$}};
\end{tikzpicture}

==> bij_kSet_Setk/2s_2.tex <==
\begin{tikzpicture}
   \def\x{2}
   \def\y{4}
    \foreach \i in {0,...,\x} { \draw [very thin,gray] (\i,0) -- (\i,\y); }
    \draw [very thin,gray] (0,0) -- (\x,0);
    \foreach \i in {1,2,...,\y} {
        \draw [ultra thin,gray] (0,\i) -- (\x,\i);
    }
    \draw[ultra thick, red] (0,0) -- (0, 2) -- (1,2) -- (1,4) -- (2,4);% -- (2,3) -- (3,3);
    \draw[ultra thick] (0,2) -- (2,2) -- (2,4);
    %%%%%%%%%%%%%%%%%
    \node at (1,1.5) {\scalebox{2}{$\{1,2\}$}};
\end{tikzpicture}

==> bij_kSet_Setk/2s_3.tex <==
\begin{tikzpicture}
   \def\x{2}
   \def\y{4}
    \foreach \i in {0,...,\x} { \draw [very thin,gray] (\i,0) -- (\i,\y); }
    \draw [very thin,gray] (0,0) -- (\x,0);
    \foreach \i in {1,2,...,\y} {
        \draw [ultra thin,gray] (0,\i) -- (\x,\i);
    }
    \draw[ultra thick, red] (0,0) -- (0, 2) -- (1,2) -- (1,4) -- (2,4);% -- (2,3) -- (3,3);
    \draw[ultra thick] (0,1) -- (1,1) -- (1,2) -- (2,2) -- (2,4);
    %%%%%%%%%%%%%%%%%
    \node at (.5,.5) {\scalebox{2}{$\{1\}$}};
    \node at (1.5,1.5) {\scalebox{2}{$\{2\}$}};
\end{tikzpicture}

==> bij_kSet_Setk/2s_4.tex <==
\begin{tikzpicture}
   \def\x{2}
   \def\y{4}
    \foreach \i in {0,...,\x} { \draw [very thin,gray] (\i,0) -- (\i,\y); }
    \draw [very thin,gray] (0,0) -- (\x,0);
    \foreach \i in {1,2,...,\y} {
        \draw [ultra thin,gray] (0,\i) -- (\x,\i);
    }
    \draw[ultra thick, red] (0,0) -- (0, 2) -- (1,2) -- (1,4) -- (2,4);% -- (2,3) -- (3,3);
    \draw[ultra thick] (0,1) -- (1,1) -- (1,2) -- (2,2) -- (2,4);
    %%%%%%%%%%%%%%%%%
    \node at (.5,.5) {\scalebox{2}{$\{2\}$}};
    \node at (1.5,1.5) {\scalebox{2}{$\{1\}$}};
\end{tikzpicture}

==> bij_kSet_Setk/2s_5.tex <==
\begin{tikzpicture}
   \def\x{2}
   \def\y{4}
    \foreach \i in {0,...,\x} { \draw [very thin,gray] (\i,0) -- (\i,\y); }
    \draw [very thin,gray] (0,0) -- (\x,0);
    \foreach \i in {1,2,...,\y} {
        \draw [ultra thin,gray] (0,\i) -- (\x,\i);
    }
    \draw[ultra thick, red] (0,0) -- (0, 2) -- (1,2) -- (1,4) -- (2,4);% -- (2,3) -- (3,3);
    \draw[ultra thick] (0,1) -- (1,1) -- (1,3) -- (2,3) -- (2,4);
    %%%%%%%%%%%%%%%%%
    \node at (.5,.5) {\scalebox{2}{$\{1\}$}};
    \node at (1.5,2.5) {\scalebox{2}{$\{2\}$}};
\end{tikzpicture}

==> bij_kSet_Setk/2s_6.tex <==
\begin{tikzpicture}
   \def\x{2}
   \def\y{4}
    \foreach \i in {0,...,\x} { \draw [very thin,gray] (\i,0) -- (\i,\y); }
    \draw [very thin,gray] (0,0) -- (\x,0);
    \foreach \i in {1,2,...,\y} {
        \draw [ultra thin,gray] (0,\i) -- (\x,\i);
    }
    \draw[ultra thick, red] (0,0) -- (0, 2) -- (1,2) -- (1,4) -- (2,4);% -- (2,3) -- (3,3);
    \draw[ultra thick] (0,1) -- (1,1) -- (1,3) -- (2,3)  -- (2,4);
    %%%%%%%%%%%%%%%%%
    \node at (.5,.5) {\scalebox{2}{$\{2\}$}};
    \node at (1.5,2.5) {\scalebox{2}{$\{1\}$}};
\end{tikzpicture}

==> bij_kSet_Setk/2s_7.tex <==
\begin{tikzpicture}
   \def\x{2}
   \def\y{4}
    \foreach \i in {0,...,\x} { \draw [very thin,gray] (\i,0) -- (\i,\y); }
    \draw [very thin,gray] (0,0) -- (\x,0);
    \foreach \i in {1,2,...,\y} {
        \draw [ultra thin,gray] (0,\i) -- (\x,\i);
    }
    \draw[ultra thick, red] (0,0) -- (0, 2) -- (1,2) -- (1,4) -- (2,4);% -- (2,3) -- (3,3);
    \draw[ultra thick] (0,1) -- (1,1) -- (1,4) -- (2,4);
    %%%%%%%%%%%%%%%%%
    \node at (.5,.5) {\scalebox{2}{$\{1\}$}};
    \node at (1.5,3.5) {\scalebox{2}{$\{2\}$}};
\end{tikzpicture}

==> bij_kSet_Setk/2s_8.tex <==
\begin{tikzpicture}
   \def\x{2}
   \def\y{4}
    \foreach \i in {0,...,\x} { \draw [very thin,gray] (\i,0) -- (\i,\y); }
    \draw [very thin,gray] (0,0) -- (\x,0);
    \foreach \i in {1,2,...,\y} {
        \draw [ultra thin,gray] (0,\i) -- (\x,\i);
    }
    \draw[ultra thick, red] (0,0) -- (0, 2) -- (1,2) -- (1,4) -- (2,4);% -- (2,3) -- (3,3);
    \draw[ultra thick] (0,1) -- (1,1) -- (1,4) -- (2,4);
    %%%%%%%%%%%%%%%%%
    \node at (.5,.5) {\scalebox{2}{$\{2\}$}};
    \node at (1.5,3.5) {\scalebox{2}{$\{1\}$}};
\end{tikzpicture}

==> bij_kSet_Setk/2s_9.tex <==
\begin{tikzpicture}
   \def\x{2}
   \def\y{4}
    \foreach \i in {0,...,\x} { \draw [very thin,gray] (\i,0) -- (\i,\y); }
    \draw [very thin,gray] (0,0) -- (\x,0);
    \foreach \i in {1,2,...,\y} {
        \draw [ultra thin,gray] (0,\i) -- (\x,\i);
    }
    \draw[ultra thick, red] (0,0) -- (0, 2) -- (1,2) -- (1,4) -- (2,4);% -- (2,3) -- (3,3);
    \draw[ultra thick] (0,2) -- (1,2) -- (1,3) -- (2,3) -- (2,4);
    %%%%%%%%%%%%%%%%%
    \node at (.5,1.5) {\scalebox{2}{$\{1\}$}};
    \node at (1.5,2.5) {\scalebox{2}{$\{2\}$}};
\end{tikzpicture}

==> bij_kSet_Setk/s2_1.tex <==
\begin{tikzpicture}
   \def\x{2}
   \def\y{2}
    \foreach \i in {0,...,\x} { \draw [very thin,gray] (\i,0) -- (\i,\y); }
    \draw [very thin,gray] (0,0) -- (\x,0);
    \foreach \i in {1,2,...,\y} {
        \draw [ultra thin,gray] (0,\i) -- (\x,\i);
    }
    \draw[ultra thick, red] (0,0) -- (0, 1) -- (1,1) -- (1,2) -- (2,2);
    \draw[ultra thick] (0,1) -- (2,1) -- (2,2);
    %%%%%%%%%%%%%%%%%
    \node at (1,.5) {\scalebox{2}{$\{1,2\}$}};
    \node[circle,fill,blue] at (0,.5) {};
    \node[circle,fill,blue] at (2,1.5) {};
\end{tikzpicture}

==> bij_kSet_Setk/s2_10.tex <==
\begin{tikzpicture}
   \def\x{2}
   \def\y{2}
    \foreach \i in {0,...,\x} { \draw [very thin,gray] (\i,0) -- (\i,\y); }
    \draw [very thin,gray] (0,0) -- (\x,0);
    \foreach \i in {1,2,...,\y} {
        \draw [ultra thin,gray] (0,\i) -- (\x,\i);
    }
    \draw[ultra thick, red] (0,0) -- (0, 1) -- (1,1) -- (1,2) -- (2,2);
    \draw[ultra thick] (0,1) -- (1,1) -- (1,2) -- (2,2);
    %%%%%%%%%%%%%%%%%
    \node at (.5,.5) {\scalebox{2}{$\{2\}$}};
    \node[circle,fill,green] at (0,.5) {};
    
    \node at (1.5,1.5) {\scalebox{2}{$\{1\}$}};
    \node[circle,fill,blue] at (1,1.5) {};
\end{tikzpicture}

==> bij_kSet_Setk/s2_11.tex <==
\begin{tikzpicture}
   \def\x{2}
   \def\y{2}
    \foreach \i in {0,...,\x} { \draw [very thin,gray] (\i,0) -- (\i,\y); }
    \draw [very thin,gray] (0,0) -- (\x,0);
    \foreach \i in {1,2,...,\y} {
        \draw [ultra thin,gray] (0,\i) -- (\x,\i);
    }
    \draw[ultra thick, red] (0,0) -- (0, 1) -- (1,1) -- (1,2) -- (2,2);
    \draw[ultra thick] (0,1) -- (1,1) -- (1,2) -- (2,2);
    %%%%%%%%%%%%%%%%%
    \node at (.5,.5) {\scalebox{2}{$\{1\}$}};
    \node[circle,fill,green] at (0,.5) {};
    
    \node at (1.5,1.5) {\scalebox{2}{$\{2\}$}};
    \node[circle,fill,green] at (1,1.5) {};
\end{tikzpicture}

==> bij_kSet_Setk/s2_12.tex <==
\begin{tikzpicture}
   \def\x{2}
   \def\y{2}
    \foreach \i in {0,...,\x} { \draw [very thin,gray] (\i,0) -- (\i,\y); }
    \draw [very thin,gray] (0,0) -- (\x,0);
    \foreach \i in {1,2,...,\y} {
        \draw [ultra thin,gray] (0,\i) -- (\x,\i);
    }
    \draw[ultra thick, red] (0,0) -- (0, 1) -- (1,1) -- (1,2) -- (2,2);
    \draw[ultra thick] (0,1) -- (1,1) -- (1,2) -- (2,2);
    %%%%%%%%%%%%%%%%%
    \node at (.5,.5) {\scalebox{2}{$\{2\}$}};
    \node[circle,fill,green] at (0,.5) {};
    
    \node at (1.5,1.5) {\scalebox{2}{$\{1\}$}};
    \node[circle,fill,green] at (1,1.5) {};
\end{tikzpicture}

==> bij_kSet_Setk/s2_2.tex <==
\begin{tikzpicture}
   \def\x{2}
   \def\y{2}
    \foreach \i in {0,...,\x} { \draw [very thin,gray] (\i,0) -- (\i,\y); }
    \draw [very thin,gray] (0,0) -- (\x,0);
    \foreach \i in {1,2,...,\y} {
        \draw [ultra thin,gray] (0,\i) -- (\x,\i);
    }
    \draw[ultra thick, red] (0,0) -- (0, 1) -- (1,1) -- (1,2) -- (2,2);
    \draw[ultra thick] (0,1) -- (2,1) -- (2,2);
    %%%%%%%%%%%%%%%%%
    \node at (1,.5) {\scalebox{2}{$\{1,2\}$}};
    \node[circle,fill,blue] at (0,.5) {};
    \node[circle,fill,green] at (2,1.5) {};
\end{tikzpicture}

==> bij_kSet_Setk/s2_3.tex <==
\begin{tikzpicture}
   \def\x{2}
   \def\y{2}
    \foreach \i in {0,...,\x} { \draw [very thin,gray] (\i,0) -- (\i,\y); }
    \draw [very thin,gray] (0,0) -- (\x,0);
    \foreach \i in {1,2,...,\y} {
        \draw [ultra thin,gray] (0,\i) -- (\x,\i);
    }
    \draw[ultra thick, red] (0,0) -- (0, 1) -- (1,1) -- (1,2) -- (2,2);
    \draw[ultra thick] (0,1) -- (2,1) -- (2,2);
    %%%%%%%%%%%%%%%%%
    \node at (1,.5) {\scalebox{2}{$\{1,2\}$}};
    \node[circle,fill,green] at (0,.5) {};
    \node[circle,fill,blue] at (2,1.5) {};
\end{tikzpicture}

==> bij_kSet_Setk/s2_4.tex <==
\begin{tikzpicture}
   \def\x{2}
   \def\y{2}
    \foreach \i in {0,...,\x} { \draw [very thin,gray] (\i,0) -- (\i,\y); }
    \draw [very thin,gray] (0,0) -- (\x,0);
    \foreach \i in {1,2,...,\y} {
        \draw [ultra thin,gray] (0,\i) -- (\x,\i);
    }
    \draw[ultra thick, red] (0,0) -- (0, 1) -- (1,1) -- (1,2) -- (2,2);
    \draw[ultra thick] (0,1) -- (2,1) -- (2,2);
    %%%%%%%%%%%%%%%%%
    \node at (1,.5) {\scalebox{2}{$\{1,2\}$}};
    \node[circle,fill,green] at (0,.5) {};
    \node[circle,fill,green] at (2,1.5) {};
\end{tikzpicture}

==> bij_kSet_Setk/s2_5.tex <==
\begin{tikzpicture}
   \def\x{2}
   \def\y{2}
    \foreach \i in {0,...,\x} { \draw [very thin,gray] (\i,0) -- (\i,\y); }
    \draw [very thin,gray] (0,0) -- (\x,0);
    \foreach \i in {1,2,...,\y} {
        \draw [ultra thin,gray] (0,\i) -- (\x,\i);
    }
    \draw[ultra thick, red] (0,0) -- (0, 1) -- (1,1) -- (1,2) -- (2,2);
    \draw[ultra thick] (0,1) -- (1,1) -- (1,2) -- (2,2);
    %%%%%%%%%%%%%%%%%
    \node at (.5,.5) {\scalebox{2}{$\{1\}$}};
    \node[circle,fill,blue] at (0,.5) {};
    
    \node at (1.5,1.5) {\scalebox{2}{$\{2\}$}};
    \node[circle,fill,blue] at (1,1.5) {};
\end{tikzpicture}

==> bij_kSet_Setk/s2_6.tex <==
\begin{tikzpicture}
   \def\x{2}
   \def\y{2}
    \foreach \i in {0,...,\x} { \draw [very thin,gray] (\i,0) -- (\i,\y); }
    \draw [very thin,gray] (0,0) -- (\x,0);
    \foreach \i in {1,2,...,\y} {
        \draw [ultra thin,gray] (0,\i) -- (\x,\i);
    }
    \draw[ultra thick, red] (0,0) -- (0, 1) -- (1,1) -- (1,2) -- (2,2);
    \draw[ultra thick] (0,1) -- (1,1) -- (1,2) -- (2,2);
    %%%%%%%%%%%%%%%%%
    \node at (.5,.5) {\scalebox{2}{$\{2\}$}};
    \node[circle,fill,blue] at (0,.5) {};
    
    \node at (1.5,1.5) {\scalebox{2}{$\{1\}$}};
    \node[circle,fill,blue] at (1,1.5) {};
\end{tikzpicture}

==> bij_kSet_Setk/s2_7.tex <==
\begin{tikzpicture}
   \def\x{2}
   \def\y{2}
    \foreach \i in {0,...,\x} { \draw [very thin,gray] (\i,0) -- (\i,\y); }
    \draw [very thin,gray] (0,0) -- (\x,0);
    \foreach \i in {1,2,...,\y} {
        \draw [ultra thin,gray] (0,\i) -- (\x,\i);
    }
    \draw[ultra thick, red] (0,0) -- (0, 1) -- (1,1) -- (1,2) -- (2,2);
    \draw[ultra thick] (0,1) -- (1,1) -- (1,2) -- (2,2);
    %%%%%%%%%%%%%%%%%
    \node at (.5,.5) {\scalebox{2}{$\{1\}$}};
    \node[circle,fill,blue] at (0,.5) {};
    
    \node at (1.5,1.5) {\scalebox{2}{$\{2\}$}};
    \node[circle,fill,green] at (1,1.5) {};
\end{tikzpicture}

==> bij_kSet_Setk/s2_8.tex <==
\begin{tikzpicture}
   \def\x{2}
   \def\y{2}
    \foreach \i in {0,...,\x} { \draw [very thin,gray] (\i,0) -- (\i,\y); }
    \draw [very thin,gray] (0,0) -- (\x,0);
    \foreach \i in {1,2,...,\y} {
        \draw [ultra thin,gray] (0,\i) -- (\x,\i);
    }
    \draw[ultra thick, red] (0,0) -- (0, 1) -- (1,1) -- (1,2) -- (2,2);
    \draw[ultra thick] (0,1) -- (1,1) -- (1,2) -- (2,2);
    %%%%%%%%%%%%%%%%%
    \node at (.5,.5) {\scalebox{2}{$\{2\}$}};
    \node[circle,fill,blue] at (0,.5) {};
    
    \node at (1.5,1.5) {\scalebox{2}{$\{1\}$}};
    \node[circle,fill,green] at (1,1.5) {};
\end{tikzpicture}

==> bij_kSet_Setk/s2_9.tex <==
\begin{tikzpicture}
   \def\x{2}
   \def\y{2}
    \foreach \i in {0,...,\x} { \draw [very thin,gray] (\i,0) -- (\i,\y); }
    \draw [very thin,gray] (0,0) -- (\x,0);
    \foreach \i in {1,2,...,\y} {
        \draw [ultra thin,gray] (0,\i) -- (\x,\i);
    }
    \draw[ultra thick, red] (0,0) -- (0, 1) -- (1,1) -- (1,2) -- (2,2);
    \draw[ultra thick] (0,1) -- (1,1) -- (1,2) -- (2,2);
    %%%%%%%%%%%%%%%%%
    \node at (.5,.5) {\scalebox{2}{$\{1\}$}};
    \node[circle,fill,green] at (0,.5) {};
    
    \node at (1.5,1.5) {\scalebox{2}{$\{2\}$}};
    \node[circle,fill,blue] at (1,1.5) {};
\end{tikzpicture}

==> subcomplex1.tex <==
\begin{tikzpicture}
  \matrix (m) [matrix of math nodes, row sep=1em, column sep=3em]{
    &&1243&&2143&&\\
    &&&1133&&&\\
    1423 & 1324 & 1234 && 2134 & 3124 & 4123\\
  };
  \path[-] (m-1-3) edge node[above] (l1143) {$1143$} (m-1-5) 
           (m-1-3) edge node[left] (l1233) {$1233$} (m-3-3)
           (m-1-5) edge node[right] (l2133) {$2133$} (m-3-5)
           (m-3-1) edge node[below] (l1323) {$1323$} (m-3-2)
           (m-3-2) edge node[below] (l1224) {$1224$} (m-3-3)
           (m-3-3) edge node[below] (l1134) {$1134$} (m-3-5)
           (m-3-5) edge node[below] (l2124) {$2124$} (m-3-6)
           (m-3-6) edge node[below] (l3123) {$3123$} (m-3-7);
  \path[<->, orange] (m-3-1) edge[bend right] (l1323)
                  (m-3-2) edge[bend right] (l1224)
                  (l1134) edge[bend right] (m-3-5)
                  (l2124) edge[bend right] (m-3-6)
                  (l3123) edge[bend right] (m-3-7)
                  (l1233) edge[bend left] (m-1-3)
                  (l1143) edge[bend left] (m-2-4)
                  (m-1-5) edge[bend left] (l2133)
                  (m-3-3) edge[loop below] (m-3-3);
\end{tikzpicture}

